Realizing Neural Decoder at the Edge with Ensembled BNN

In this work, we propose extreme compression techniques like binarization, ternarization for Neural Decoders such as TurboAE. These methods reduce memory and computation by a factor of 64 with a performance better than the quantized (with 1-bit or 2-bits) Neural Decoders. However, because of the limited representation capability of the Binary and Ternary networks, the performance is not as good as the real-valued decoder. To fill this gap, we further propose to ensemble 4 such weak performers to deploy in the edge to achieve a performance similar to the real-valued network. These ensemble decoders give 16 and 64 times saving in memory and computation respectively and help to achieve performance similar to real-valued TurboAE.

==> fig/Ensemble.tex <==
% create an arrow
\newcommand{\arrowIn}{
\tikz \draw[-stealth] (-1pt,0) -- (1pt,0);
}


\begin{tikzpicture}
%  \path [postaction={on each segment={mid arrow=black}}]
 
 %%% Encoder
 \draw[red,dashed] (0.25,1.6) rectangle (1.75,3.6) node[above] at (1,3.6) {Encoder} ;
 \draw[red,dashed] (4,0.25) rectangle (8.4,5.1) node[above] at (6.2,5.1) {Decoder} ;
 
 \draw (0,2.6) -- (0.5,2.6) node [pos=0.25,above] {\textbf{u}} node[pos=1]{\arrowIn};
 \draw (0.5,1.85) rectangle (1.5,3.35) node[pos=0.5] {$f_\theta$};
 
 \draw (1.5,3.1) -- (2,3.1) node [pos=0.5,above] {$\mathbf{x_1}$} node[pos=1]{\arrowIn};
 \draw (1.5,2.6) -- (2,2.6) node [pos=0.5,above] {$\mathbf{x_2}$} node[pos=1]{\arrowIn};
 \draw (1.5,2.1) -- (2,2.1) node [pos=0.5,above] {$\mathbf{x_3}$} node[pos=1]{\arrowIn};
 
 \draw (2,1.85) rectangle (3.5,3.35) node[pos=0.5] {AWGN};
 \draw (3.5,3.1) -- (4,3.1) node [pos=0.5,above] {$\mathbf{z_1}$} node[pos=1]{\arrowIn};
 \draw (3.5,2.6) -- (4,2.6) node [pos=0.5,above] {$\mathbf{z_2}$} node[pos=1]{\arrowIn};
 \draw (3.5,2.1) -- (4,2.1) node [pos=0.5,above] {$\mathbf{z_3}$} node[pos=1]{\arrowIn};
 
%  \draw [dashed] (4,4.5) -- (4.5,7.75);
%  \draw [dashed] (4,3.5) -- (4.5,0.75);
 
 
 \draw (4.5,4.55) -- (5,4.55) node [pos=-0.5] {$\mathbf{z_1}$} node[pos=1]{\arrowIn};
 \draw (4.5,4.3) -- (5,4.3) node [pos=-0.5] {$\mathbf{z_2}$} node[pos=1]{\arrowIn};
 \draw (4.5,4.05) -- (5,4.05) node [pos=-0.5] {$\mathbf{z_3}$} node[pos=1]{\arrowIn};
 \draw (5,3.8) rectangle (6,4.8) node[pos=0.5] {$g_\phi^{v,1}$};
 \draw (6,4.3) -- (6.5,4.3) node [pos=0.75,above] {$\hat{\mathbf{u}}^1$} node[pos=1]{\arrowIn};
 
 \draw (4.5,3.45) -- (5,3.45) node [pos=-0.5] {$\mathbf{z_1}$} node[pos=1]{\arrowIn};
 \draw (4.5,3.2) -- (5,3.2) node [pos=-0.5] {$\mathbf{z_2}$} node[pos=1]{\arrowIn};
 \draw (4.5,2.95) -- (5,2.95) node [pos=-0.5] {$\mathbf{z_3}$} node[pos=1]{\arrowIn};
 \draw (5,2.7) rectangle (6,3.7) node[pos=0.5] {$g_\phi^{v,2}$};
 \draw (6,3.2) -- (6.5,3.2) node [pos=0.75,above] {$\hat{\mathbf{u}}^2$} node[pos=1]{\arrowIn};
 
 \draw (4.5,2.35) -- (5,2.35) node [pos=-0.5] {$\mathbf{z_1}$} node[pos=1]{\arrowIn};
 \draw (4.5,2.1) -- (5,2.1) node [pos=-0.5] {$\mathbf{z_2}$} node[pos=1]{\arrowIn};
 \draw (4.5,1.85) -- (5,1.85) node [pos=-0.5] {$\mathbf{z_3}$} node[pos=1]{\arrowIn};
 \draw (5,1.6) rectangle (6,2.6) node[pos=0.5] {$g_\phi^{v,3}$};
 \draw (6,2.1) -- (6.5,2.1) node [pos=0.75,above] {$\hat{\mathbf{u}}^3$} node[pos=1]{\arrowIn};
 
 \draw (4.5,1.25) -- (5,1.25) node [pos=-0.5] {$\mathbf{z_1}$} node[pos=1]{\arrowIn};
 \draw (4.5,1) -- (5,1) node [pos=-0.5] {$\mathbf{z_2}$} node[pos=1]{\arrowIn};
 \draw (4.5,0.75) -- (5,0.75) node [pos=-0.5] {$\mathbf{z_3}$} node[pos=1]{\arrowIn};
 \draw (5,0.5) rectangle (6,1.5) node[pos=0.5] {$g_\phi^{v,4}$};
 \draw (6,1) -- (6.5,1) node [pos=0.75,above] {$\hat{\mathbf{u}}^4$} node[pos=1]{\arrowIn};
 
 
 \draw (6.5,4.3) -- (6.8,3.1) -- (7,3.1)  ;
 \draw (6.5,3.2) -- (6.75,2.85) -- (7,2.85);% node[pos=2.9] {$Ens$-} ;
 \draw (6.5,2.1) -- (6.75,2.35) -- (7,2.35);
 \draw (6.5,1) -- (6.75,2.1) -- (7,2.1) ;
 \draw (7,1.85) rectangle (8.2,3.35) node[pos=0.5] {$\frac{\sum_{b=1}^{4}\hat{\mathbf{u}}^b}{4}$} ;
 
 \draw (8.2,2.6) -- (8.7,2.6) node [pos=0.75,above] {$\hat{\mathbf{u}}$} node[pos=1]{\arrowIn};

 \end{tikzpicture}

==> fig/turboae_enc.tex <==



\newcommand{\arrowIn}{
\tikz \draw[-stealth] (-1pt,0) -- (1pt,0);
}


\begin{tikzpicture}
 %%% Encoder
 
 \draw[red,dashed]  (0.5,1.25) rectangle (2.75,4) node[above] at (1.625,4) {Encoder $f_{\theta}$};
 \draw[red,dashed]  (4.5,1.25) rectangle (16.75,4) node[above] at (10.125,4) {Decoder $g_{\phi}$};
 
 
 \draw (0,2.5) -- (0.25,2.5) node[pos=0.5,above]{$\mathbf{u}$};
 \draw (0.25,1.75) -- (0.25,3.25);
 
  \draw (1.5,3) rectangle (2.5,3.5);
 \draw (0.25,3.25) -- (1.5,3.25) node[pos=1]{\arrowIn} node[pos=1.4]{$f_{1,\theta}$};
 \draw (2.5,3.25) -- (3,3.25) node[pos=0.4,above]{$\mathbf{x}_1$} node[pos=1]{\arrowIn}  ;

 \draw (1.5,2.25) rectangle (2.5,2.75);
 \draw (0.25,2.5) -- (1.5,2.5) node[pos=1]{\arrowIn} node[pos=1.4]{$f_{2,\theta}$} ;
 \draw (2.5,2.5) -- (3,2.5) node[pos=0.4,above]{$\mathbf{x}_2$} node[pos=1]{\arrowIn}  node[rotate = 90, pos=1.9]{\small AWGN Channel} ;
 
 
 \draw (0.25,1.75) -- (0.75,1.75) node[pos=1]{\arrowIn} node[pos=1.5]{$\pi$};
 \draw (0.75,1.5) rectangle (1.25,2);
 \draw (1.25,1.75) -- (1.5,1.75) node[pos=1]{\arrowIn} node[pos=2.75]{$f_{3,\theta}$};
 \draw (1.5,1.5) rectangle (2.5,2);
 \draw (2.5,1.75) -- (3,1.75) node[pos=0.4,above]{$\mathbf{x}_3$} node[pos=1]{\arrowIn} ;
 
 %%%Channel
 \draw (3,1.25) rectangle (3.9,3.75);
 \draw (3.9,3) -- (4.5,3) node[pos=0.4,above]{$\mathbf{z}_1$} node[pos=1]{\arrowIn};
 \draw (3.9,2.5) -- (4.5,2.5) node[pos=0.4,above]{$\mathbf{z}_2$} node[pos=1]{\arrowIn};
 \draw (3.9,2) -- (4.5,2) node[pos=0.4,above]{$\mathbf{z}_3$} node[pos=1]{\arrowIn};
 
 
 %%% Decoder
 \draw[blue,dashed] (5.25,1.5) rectangle (9.95,3.5) node[above] at (7.7,3.5) {$1^{st}$ iteration};

 %% Iteration 1
 \draw (5,3) -- (5.5,3) node[pos=0.3,above]{$\mathbf{z}_1$} node[pos=1]{\arrowIn};
 \draw (5,2.5) -- (5.5,2.5) node[pos=0.3,above]{$\mathbf{z}_2$} node[pos=1]{\arrowIn} node[pos=2]{$g_{\phi_{1,1}}^{v}$};
 \draw (5,2) -- (5.5,2) node[pos=0.3,above]{$p_0$} node[pos=1]{\arrowIn};
 \draw (5.5,1.75) rectangle (6.4,3.25);
 
 \draw (6.4,2) -- (6.75,2) node[pos=0.4,above]{q} node[pos=1]{\arrowIn} node[pos=1.8]{$\pi$};
 \draw (6.75,1.75) rectangle (7.2,2.25);
 

 \draw (7,3) -- (7.7,3) node[pos=0.3,above]{$\pi(\mathbf{z}_1)$} node[pos=1]{\arrowIn};
 \draw (7,2.5) -- (7.7,2.5) node[pos=0.3,above]{$\mathbf{z}_3$} node[pos=1]{\arrowIn} node[pos=1.7]{$g_{\phi_{1,2}}^{v}$};
 \draw (7.25,2) -- (7.7,2) node[pos=0.3,above]{p} node[pos=1]{\arrowIn};
 \draw (7.7,1.75) rectangle (8.6,3.25);
 
 \draw (8.6,2) -- (8.95,2) node[pos=0.4,above]{q} node[pos=1]{\arrowIn} node[pos=2.3]{$\pi^{-1}$};
 \draw (8.95,1.75) rectangle (9.7,2.25);
 \draw (9.7,2) -- (9.95,2) node[pos=0.5]{\arrowIn};
 
 \draw [dashed](9.95,2) -- (10.45,2);
 \draw [dashed](9.95,2.5) -- (10.45,2.5);
 \draw [dashed](9.95,3) -- (10.45,3);
 
 
 
 \draw[blue,dashed] (10.5,1.5) rectangle (15.05,3.5) node[above] at (12.875,3.5) {$M^{th}$ Iteration};
 
 %% Iteration 6
 \draw (10.25,3) -- (10.75,3) node[pos=0.3,above]{$\mathbf{z}_1$} node[pos=1]{\arrowIn};
 \draw (10.25,2.5) -- (10.75,2.5) node[pos=0.3,above]{$\mathbf{z}_2$} node[pos=1]{\arrowIn} node[pos=2]{$g_{\phi_{6,1}}^{v}$};
 \draw (10.25,2) -- (10.75,2) node[pos=0.3,above]{p} node[pos=1]{\arrowIn};
 \draw (10.75,1.75) rectangle (11.65,3.25);
 
 \draw (11.65,2) -- (12,2) node[pos=0.4,above]{q} node[pos=1]{\arrowIn} node[pos=1.8]{$\pi$};
 \draw (12,1.75) rectangle (12.5,2.25);
 

 \draw (12.25,3) -- (12.85,3) node[pos=0.3,above]{$\pi(\mathbf{z}_1)$} node[pos=1]{\arrowIn};
 \draw (12.25,2.5) -- (12.85,2.5) node[pos=0.3,above]{$\mathbf{z}_3$} node[pos=1]{\arrowIn} node[pos=1.8]{$g_{\phi_{6,2}}^{v}$};
 \draw (12.5,2) -- (12.85,2) node[pos=0.4,above]{p} node[pos=1]{\arrowIn};
 \draw (12.85,1.75) rectangle (13.75,3.25);
 
 \draw (13.75,2) -- (14.1,2) node[pos=0.4,above]{q} node[pos=1]{\arrowIn} node[pos=2.2]{$\pi^{-1}$};
 \draw (14.1,1.75) rectangle (14.85,2.25);
 \draw (14.85,2) -- (15.2,2) node[pos=1]{\arrowIn} node[pos=2.75]{Sigmoid}; 
 \draw (15.2,1.75) rectangle (16.5,2.25);
 
\draw (16.5,2) -- (17,2) node[pos=0.75,above]{$\hat{\mathbf{u}}$} node[pos=1]{\arrowIn};


\end{tikzpicture}

